The Proof Analysis Problem

Atserias and M\"uller (JACM, 2020) proved that for every unsatisfiable CNF formula $\varphi$, the formula $\operatorname{Ref}(\varphi)$, stating "$\varphi$ has small Resolution refutations", does not have subexponential-size Resolution refutations. Conversely, when $\varphi$ is satisfiable, Pudl\'ak (TCS, 2003) showed how to construct a polynomial-size Resolution refutation of $\operatorname{Ref}(\varphi)$ given a satisfying assignment of $\varphi$. A question that remained open is: do all short Resolution refutations of $\operatorname{Ref}(\varphi)$ explicitly leak a satisfying assignment of $\varphi$? We answer this question affirmatively by giving a polynomial-time algorithm that extracts a satisfying assignment for $\varphi$ given any short Resolution refutation of $\operatorname{Ref}(\varphi)$. The algorithm follows from a new feasibly constructive proof of the Atserias-M\"uller lower bound, formalizable in Cook's theory $\mathsf{PV_1}$ of bounded arithmetic. Motivated by this, we introduce a computational problem concerning Resolution lower bounds: the Proof Analysis Problem (PAP). For a proof system $Q$, the Proof Analysis Problem for $Q$ asks, given a CNF formula $\varphi$ and a $Q$-proof of a Resolution lower bound for $\varphi$, encoded as $\neg \operatorname{Ref}(\varphi)$, whether $\varphi$ is satisfiable. In contrast to PAP for Resolution, we prove that PAP for Extended Frege (EF) is NP-complete. Our results yield new insights into proof complexity: (i) every proof system simulating EF is (weakly) automatable if and only if it is (weakly) automatable on formulas stating Resolution lower bounds; (ii) we provide Ref formulas exponentially hard for bounded-depth Frege systems; and (iii) for every strong enough theory of arithmetic $T$ we construct unsatisfiable CNF formulas exponentially hard for Resolution but for which $T$ cannot prove even a quadratic lower bound.

==> figures/prover-delayer.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{graphicx}
\usetikzlibrary{arrows.meta,bending,positioning,calc,shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    font=\Large,
    box/.style={minimum width=3.8cm, minimum height=1cm, rounded corners=12pt},
    plainbox/.style={box,draw,thick},
    orangebox/.style={box,draw=orange!90!black,fill=orange!40,very thick},
    greenbox/.style={box,draw=green!60!black,,fill=green!40,very thick},
    yellowbox/.style={box,draw=yellow!70!black,fill=yellow!50,very thick},
    ovalbox/.style={draw, very thick, blue!70!black, fill=yellow!30,
      minimum width=3.9cm, minimum height=1.2cm,ellipse}
      , arrow/.style = {-{Stealth[length=4mm]}, ultra thick},
      redarrow/.style = {arrow, red!80!black},
      yellowarrow/.style = {arrow, yellow!80!black},
      bluearrow/.style = {arrow, blue!70!black}
]

\newlength{\vsep}
\newlength{\hsep}
\newlength{\bigvsep}
\newlength{\bighsep}

\setlength{\hsep}{1cm}
\setlength{\vsep}{1cm}
\setlength{\bighsep}{3cm}
\setlength{\bigvsep}{2cm}

% First row
\node[plainbox] (a1) {};
\node[orangebox, right=\hsep of a1] (a2) {$x_1$};
\node[orangebox, right=\hsep of a2] (a3) {$\neg x_1$};
\node[plainbox, right=\bighsep of a3] (a4) {};
\node at ($(a3)!0.5!(a4) + (0,0)$) {$\scalebox{2}{$\ldots$}$};

% Top root
\node[circle, red!80!black, draw, very thick, minimum size=1cm, fill=orange!40](bot) at ($(a2.north)!0.5!(a3.north) + (0,\vsep+10)$) {$\bot$};

\draw[redarrow] (bot) -- (a2.north);
\draw[redarrow] (bot) -- (a3.north);

% Second row
\node[orangebox, below=\vsep of a1] (b1) {$x_1 \vee x_2$};
\node[orangebox, below=\vsep of a2] (b2) {$x_1 \vee \neg x_2$};
\node[plainbox, below=\vsep of a3] (b3) {};
\node[greenbox, below=\vsep of a4] (b4) {$x_1 \vee x_2$};
\node at ($(b3)!0.5!(b4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[redarrow] (a2.south) -- (b2.north);
\draw[redarrow] (a2.south) -- (b1.north);

% Third row
\node[plainbox, below=\vsep of b1] (c1) {};
\node[orangebox, below=\vsep of b2] (c2) {$x_1 \vee \neg  x_2 \vee x_3$};
\node[orangebox, below=\vsep of b3] (c3) {$x_1 \vee \neg x_2 \vee \neg x_3$};
\node[plainbox, below=\vsep of b4] (c4) {};
\node at ($(c3)!0.5!(c4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[redarrow] (b2.south) -- (c2.north);
\draw[redarrow] (b2.south) -- (c3.north);


% Fourth row
\node[plainbox, below=\bigvsep of c1] (d1) {};
\node[plainbox, right=\hsep of d1] (d2) {};
\node[yellowbox, right=\hsep of d2] (d3) {$C \lor \neg x_{n-2}$};
\node[greenbox, right=\bighsep of d3] (d4) {$\bigvee_{i=1}^{n-2} x_i$};
\node at ($(d3)!0.5!(d4) + (0,0)$) {\scalebox{2}{$\ldots$}};


% Fifth row
\node[greenbox, below=\vsep of d1, , fill=green!40] (e1) {$\bigvee_{i=1}^{n-1} x_i$};
\node[yellowbox, below=\vsep of d2] (e2) {$C \lor \neg x_{n-2} \lor x_{n-1}$};
\node[yellowbox, below=\vsep of d3] (e3) {$C \lor \neg x_{n-2} \lor \neg x_{n-1}$};
\node[plainbox, below=\vsep of d4] (e4) {};
\node at ($(e3)!0.5!(e4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (d3.south) -- (e2.north);
\draw[yellowarrow] (d3.south) -- (e3.north);

% Sixth row
\node[plainbox, below=\vsep of e1] (f1) {};
\node[yellowbox, below=\vsep of e2] (f2) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor x_n$}};
\node[yellowbox, below=\vsep of e3] (f3) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor \neg x_n$}};
\node[plainbox, below=\vsep of e4] (f4) {};
\node at ($(f3)!0.5!(f4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (e3.south) -- (f2.north);
\draw[yellowarrow] (e3.south) -- (f3.north);

% Dots to indicate continuation
\node at ($(c1)!0.5!(d1)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c2)!0.5!(d2)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c3)!0.5!(d3)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c4)!0.5!(d4)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};


% Bottom circled results
\node[ovalbox,
      below=\vsep of f2] (g1)
{$\neg x_{n-2} \lor x_n$};

\node[ovalbox,
      below=\vsep of f3] (g2)
{$C \lor \neg x_n$};

\draw[bluearrow] (f2) -- (g1);
\draw[bluearrow] (f3) -- (g2);

% Vertical n arrow
\draw[<->, thick, black] 
($(a4.north east)+(1,0)$) --
node[right] {{$n$}}
($(f4.south east)+(1,0)$);

% Horizontal s/n arrow
\draw[<->, thick, black] 
($(f1.south west)+(0,-3)$) --
node[below] {{$s/n$}}
($(f4.south east)+(0,-3)$);

\end{tikzpicture}

\end{document}
